Accompaniment Prompt Adherence: A Measure for Evaluating Music Accompaniment Systems

Generative systems of musical accompaniments are rapidly growing, yet there are no standardized metrics to evaluate how well generations align with the conditional audio prompt. We introduce a distribution-based measure called "Accompaniment Prompt Adherence" (APA), and validate it through objective experiments on synthetic data perturbations, and human listening tests. Results show that APA aligns well with human judgments of adherence and is discriminative to transformations that degrade adherence. We release a Python implementation of the metric using the widely adopted pre-trained CLAP embedding model, offering a valuable tool for evaluating and comparing accompaniment generation systems.

==> figs/APA_vs_human.tex <==




\begin{tikzpicture}
[thick, /pgfplots/boxplot/box extend=0.8,]
    \pgfplotstableread[col sep=comma]{apa_sapa.csv}\csvdata
    \pgfplotstabletranspose\datatransposed{\csvdata}

    \begin{axis}[
        boxplot/draw direction=y,
        axis x line*=bottom,
        axis y line*=left,
        enlarge y limits,
        width=0.8*\linewidth,  
        xtick={1.5, 4.5, 7.5},
        xticklabel style={align=center, font=\small},
        xticklabels={Random, Generated, Real},
        xtick style={draw=none},
        ymin=0, ymax=1,
        custom legend,
        legend style={at={(0.05, 1)},font=\scriptsize,anchor=north west,legend columns=1,
        column sep=0.5em},
        ymajorgrids=true,
        ymajorticks=false
    ]

    \addplot+[boxplot, fill=blue!50, draw=black, boxplot/draw direction=y] 
    table[y index=1] {\datatransposed};
    \addlegendentry{APA}

    \addplot+[boxplot, fill=orange!70, draw=black, boxplot/draw direction=y] 
    table[y index=2] {\datatransposed};
    \addlegendentry{HUMAN}

    % Invisible separator box plot
    \addplot+[boxplot, fill=none, draw=none, opacity=0, boxplot/draw direction=y]{0};

    
    \addplot+[boxplot, fill=blue!50, draw=black, boxplot/draw direction=y] 
    table[y index=3] {\datatransposed};

    \addplot+[boxplot, fill=orange!70, draw=black, boxplot/draw direction=y] 
    table[y index=4] {\datatransposed};

    % Invisible separator box plot
    \addplot[boxplot, fill=none, draw=none, opacity=0, boxplot/draw direction=y]{0};

    
    \addplot+[boxplot, fill=blue!50, draw=black, boxplot/draw direction=y] 
    table[y index=5] {\datatransposed};

    \addplot+[boxplot, fill=orange!70, draw=black, boxplot/draw direction=y] 
    table[y index=6] {\datatransposed};

    \end{axis}
\end{tikzpicture}

==> figs/apa_by_transform_inter_collection.tex <==



\begin{tikzpicture}
        [thick, /pgfplots/boxplot/box extend=0.8,]
            \pgfplotstableread[col sep=comma]{inter.csv}\csvdata
            \begin{axis}[
                boxplot/draw direction=y,
                boxplot={
                        draw position={1/3 +                    floor(\plotnumofactualtype/4) + 
                        1/3*mod(\plotnumofactualtype, 8)},
                        box extend=0.3,
                    },
                axis x line*=bottom,
                axis y line*=left,
                enlarge y limits,
                width=0.8*\linewidth,
                xtick={1, 3.3},
                xticklabels={Non-invariant, Invariant},
                xtick style={draw=none},
                ymajorticks=false,
                ymin=0, ymax=1,
                ymajorgrids=true,
            ]

            % plot relevants
            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=1, y index=0] {\csvdata};
            
            \addplot+[boxplot, fill=blue!50, draw=black, boxplot/draw direction=y] 
            table[x expr=2, y index=1] {\csvdata};

            \addplot+[boxplot, fill=blue!75, draw=black, boxplot/draw direction=y] 
            table[x expr=3, y index=2] {\csvdata};
            
            \addplot+[boxplot, fill=blue!100, draw=black, boxplot/draw direction=y] 
            table[x expr=4, y index=3] {\csvdata};

            
            % plot irrelevant

            \addplot+[boxplot, fill=orange!25, draw=black, boxplot/draw direction=y] 
            table[x expr=6, y index=4] {\csvdata};

            \addplot+[boxplot, fill=orange!50, draw=black, boxplot/draw direction=y] 
            table[x expr=7, y index=5] {\csvdata};
            
            \addplot+[boxplot, fill=orange!75, draw=black, boxplot/draw direction=y] 
            table[x expr=8, y index=6] {\csvdata};

            \addplot+[boxplot, fill=orange!100, draw=black, boxplot/draw direction=y] 
            table[x expr=9, y index=7] {\csvdata};
    
            \end{axis}
        \end{tikzpicture}

==> figs/apa_by_transform_intra_collection.tex <==



\begin{tikzpicture}
        [thick, /pgfplots/boxplot/box extend=0.8,]
            \pgfplotstableread[col sep=comma]{intra.csv}\csvdata
            \begin{axis}[
                boxplot/draw direction=y,
                boxplot={
                        draw position={1/3 + floor(\plotnumofactualtype/4) + 1/3*mod(\plotnumofactualtype, 8)},
                        box extend=0.3,
                    },
                axis x line*=bottom,
                axis y line*=left,
                enlarge y limits,
                width=0.8*\linewidth,
                xtick={1, 3.3},
                xticklabels={Non-invariant, Invariant},
                xtick style={draw=none},
                ylabel={APA},
                ymin=0, ymax=1,
                custom legend,
                transpose legend,
                legend style={at={(0.05 ,1)}, font=\fontsize{7}{9}\selectfont,
                    anchor=north west,legend columns=4,
                    column sep=0.2em},
                legend cell align={left},
                ymajorgrids=true,
            ]

            % plot relevants
            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=1, y index=0] {\csvdata};
            \addlegendentry{SUBS}
            
            \addplot+[boxplot, fill=blue!50, draw=black, boxplot/draw direction=y] 
            table[x expr=2, y index=1] {\csvdata};
            \addlegendentry{TPS}

            \addplot+[boxplot, fill=blue!75, draw=black, boxplot/draw direction=y] 
            table[x expr=3, y index=2] {\csvdata};
            \addlegendentry{PS}
            
            \addplot+[boxplot, fill=blue!100, draw=black, boxplot/draw direction=y] 
            table[x expr=4, y index=3] {\csvdata};
            \addlegendentry{TS}

            
            % plot irrelevant

            \addplot+[boxplot, fill=orange!25, draw=black, boxplot/draw direction=y] 
            table[x expr=6, y index=4] {\csvdata};
            \addlegendentry{NOISE}

            \addplot+[boxplot, fill=orange!50, draw=black, boxplot/draw direction=y] 
            table[x expr=7, y index=5] {\csvdata};
            \addlegendentry{ENC}
            
            \addplot+[boxplot, fill=orange!75, draw=black, boxplot/draw direction=y] 
            table[x expr=8, y index=6] {\csvdata};
            \addlegendentry{DAC}

            \addplot+[boxplot, fill=orange!100, draw=black, boxplot/draw direction=y] 
            table[x expr=9, y index=7] {\csvdata};
            \addlegendentry{TRUE}
    
            \end{axis}
        \end{tikzpicture}


==> figs/cles_fig1.tex <==


% data APA vs SAPA}
\begin{tikzpicture}
 
        % [thick, /pgfplots/boxplot/box extend=0.8,]
            \pgfplotstableread[col sep=comma]{cles1.csv}\csvdata
            \begin{axis}[
                axis x line*=bottom,
                axis y line*=left,
                enlarge y limits,
                width=0.8*\linewidth,
                xtick={1, 2, 3},
                xticklabels={NP, PCA100, PCA10},
                xtick style={draw=none},
                ymin=0.2, ymax=0.8,
                ymajorgrids=true,
                ymajorticks=false
            ]

            % plot relevants
            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=1, y index=0] {\csvdata};
            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=2, y index=1] {\csvdata};
            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=3, y index=2] {\csvdata};

        \end{axis}
\end{tikzpicture}

==> figs/cles_fig2.tex <==


% data APA vs SAPA}
\begin{tikzpicture}
        % [thick, /pgfplots/boxplot/box extend=0.8,]
            \pgfplotstableread[col sep=comma]{cles2.csv}\csvdata
            \begin{axis}[
                axis x line*=bottom,
                axis y line*=left,
                enlarge y limits,
                width=0.8*\linewidth,
                xtick={1, 2, 3, 4, 5, 6, 7},
                xticklabels={PP,P0,P1,P2,L0,L1,L2},
                  ymin=0.2, ymax=0.8,
                ymajorgrids=true,
                ylabel={CLES},
            ]

            % plot relevants
            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=1, y index=0] {\csvdata};

            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=2, y index=1] {\csvdata};

            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=3, y index=2] {\csvdata};

            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=4, y index=3] {\csvdata};

            % plot irrelevant
            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=6, y index=4] {\csvdata};

            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=7, y index=5] {\csvdata};

            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=8, y index=6] {\csvdata};
        \end{axis}
\end{tikzpicture}

==> figs/cles_fig3.tex <==


% data APA vs SAPA}
\begin{tikzpicture}
        % [thick, /pgfplots/boxplot/box extend=0.8,]
            \pgfplotstableread[col sep=comma]{cles3.csv}\csvdata
            \begin{axis}[
                axis x line*=bottom,
                axis y line*=left,
                enlarge y limits,
                width=0.8*\linewidth,
                xtick={1,2,3,4,5,6,7,8},
                xticklabels={VGG,OL3,CMS0,CMS1,CMS2,CM0,CM1,CM2},
                xtick style={draw=none},
                ytick style={draw=none},
                ymajorticks=false,
                ymin=0.2, ymax=0.8,
                % ytick=none,
                ymajorgrids=true,
                xticklabel style={rotate=-45},
                tick label style={font=\footnotesize}, 
            ]
            % plot relevants
            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=1, y index=0] {\csvdata};

            
            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=2, y index=1] {\csvdata};


            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=3, y index=2] {\csvdata};

            
            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=4, y index=3] {\csvdata};


            % plot irrelevant
            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=6, y index=4] {\csvdata};


            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=7, y index=5] {\csvdata};

            
            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=8, y index=6] {\csvdata};


            \addplot+[boxplot, fill=blue!25, draw=black, boxplot/draw direction=y] 
            table[x expr=9, y index=7] {\csvdata};


        \end{axis}
\end{tikzpicture}
